Automatic Completion of Distributed Protocols with Symmetry

A distributed protocol is typically modeled as a set of communicating processes, where each process is described as an extended state machine along with fairness assumptions, and its correctness is specified using safety and liveness requirements. Designing correct distributed protocols is a challenging task. Aimed at simplifying this task, we allow the designer to leave some of the guards and updates to state variables in the description of extended state machines as unknown functions. The protocol completion problem then is to find interpretations for these unknown functions while guaranteeing correctness. In many distributed protocols, process behaviors are naturally symmetric, and thus, synthesized expressions are further required to obey symmetry constraints. Our counterexample-guided synthesis algorithm consists of repeatedly invoking two phases. In the first phase, candidates for unknown expressions are generated using the SMT solver Z3. This phase requires carefully orchestrating constraints to enforce the desired symmetry in read/write accesses. In the second phase, the resulting completed protocol is checked for correctness using a custom-built model checker that handles fairness assumptions, safety and liveness requirements, and exploits symmetry. When model checking fails, our tool examines a set of counterexamples to safety/liveness properties to generate constraints on unknown functions that must be satisfied by subsequent completions. For evaluation, we show that our prototype is able to automatically discover interesting missing details in distributed protocols for mutual exclusion, self stabilization, and cache coherence.

==> figures/algorithm_flowchart.tex <==
\begin{tikzpicture}[node distance=1cm, every node/.style={draw, align=center, inner sep=.4cm}]
  \path
  node[basic box=blue] (initialize constraints) {Add input,\\determinism, and\\symmetry constraints}
  node[basic box=blue, below=7mmof initialize constraints] (solve constraints) {Solve constraints:\\Produce model for\\unknown functions}
  node[basic box=blue, right=5cm of solve constraints] (complete automata) {Instantiate protocol\\with interpretation}
  coordinate [at={($(initialize constraints)-(0,5mm)$)}] (temp point)
  coordinate [at={($(initialize constraints)+(0,5mm)$)}] (temp point2)
  node[input box, at=(complete automata |- temp point)] (partial automata) {\efsmsk\\ $A_1, A_2, \ldots, A_N$}
  node[input box, right=25mm of temp point2] (initial constraints) {Constraints $\Phi_0$\\ on unknown functions}

  node[decision=blue, at=($(solve constraints.east)!.4!(complete automata.west)$)] (solve constraints decision) {SAT?}
  node[basic box=blue, right=7mm of complete automata] (model check) {Model check\\protocol}
  node[input box, above=6mm of model check] (environment) {Environment\\\efsmsk $E$}
  node[decision=blue, below=7mm of model check] (model check decision) {Errors?}
  node[basic box=green, below=5mm of model check decision, inner sep=2mm] (success) {Correct\\Interpretation}
  node[basic box=blue, left=22mm of success] (sygus) {\sygus Solver}
  node[input box, left=15mm of sygus] (expressions) {Symbolic Expressions}
  %% node[basic box=blue, at={($(solve constraints)!.5!(model check decision)-(0,2.5cm)$)}] (analyze errors) {Analyze errors \&\\update constraints}
  node[basic box=blue, left=25mm of model check decision] (analyze errors) {Analyze errors \&\\update constraints}
  node[basic box=red, below=5mm of solve constraints decision, inner sep=2mm] (unsolvable) {No completion}
  ;
  \path[data line, ->]
  (initial constraints) edge ($(temp point2)+(18.5mm,0)$)
  (partial automata) edge ($(temp point)+(18.5mm,0)$)
  (partial automata -| complete automata) coordinate (temp point 2)
  (partial automata) edge (complete automata)
  (environment) edge (model check)
  (success) edge (sygus)
  (sygus) edge (expressions)
  ;

  \path[fat blue line,->]
  (model check decision) edge[fat blue line] node[above right=-3mm and -1mm, black, draw=none] {No?} (success)

  % (model check decision) edge[fat blue line, -] node[right, black, draw=none] {Yes?} (temp point)
  (model check decision) edge[fat blue line] node[above right=-2mm and -5mm, black, draw=none] {Yes?} (analyze errors)
  (analyze errors -| solve constraints) coordinate (temp point)
  (analyze errors) edge[fat blue line, -] (temp point)
  (temp point) edge[fat blue line] (solve constraints)
  (solve constraints) edge (solve constraints decision)
  (solve constraints decision) edge node[above right=-2mm and -17mm, black, draw=none] {Yes?\\Interpretation\\for unknown\\ functions}(complete automata)
  (solve constraints decision) edge node[below right=-6mm and -2mm , black, draw=none] {No?} (unsolvable)
  (complete automata) edge (model check)
  (model check) edge (model check decision)
  (initialize constraints) edge (solve constraints)
  ;
\end{tikzpicture}


==> figures/dijkstra/dijkstra.tex <==
\begin{tikzpicture}
  \path
  node[state, minimum size=1cm] (P1) {$P_1$}
  node[state, minimum size=1cm, right=3cm of P1] (Pi) {$P_i$}
  node[state, minimum size=1cm, right=3cm of Pi] (PN) {$P_N$}

  node[at={($(P1)!.5!(Pi)$)}] (dots) {$\cdots$}
  node[at={($(Pi)!.5!(PN)$)}] (dots) {$\cdots$}

  % state
  node[above=.1cm of P1] {$\x_1$, $\up_1$}
  node[above=.1cm of Pi] {$\x_i$, $\up_i$}
  node[above=.1cm of PN] {$\x_N$, $\up_N$}

  % rules
  node[align=center, below=.3cm of PN] {$\x_N \neq \x_{N-1} \to$\\$\x_N \coloneqq \lnot \x_N$}
  node[align=center, below=.3cm of P1] {$\x_1 = \x_2 \to$\\$\x_1 \coloneqq \lnot \x_1$}
  node[align=center, below=.3cm of Pi] {
    $\x_i \neq \x_{i-1} \to$\\
    \{$\x_i \coloneqq \lnot \x_i$;
    $\up_i \coloneqq \true$\}\\[.2cm]

    $\x_i = \x_{i+1} \land \up_i \land \lnot \up_{i + 1} \to$\\
    $\up_i \coloneqq \false$\\[.2cm]
  }
  ;
\end{tikzpicture}


==> figures/msi/msi_race_scenario.tex <==
\input{figures/msi/msi_scenario_header.tex}
\begin{tikzpicture}[x=2cm, y=-1cm]
    \path
    (0,0) node [above] {C1}
    (1 ,0) node [above] {Dir}
    (2 ,0) node [above] {C2}

    (0, 0) edge[lane] (0, 4.5)
    (1, 0) edge[lane] (1, 4.5)
    (2, 0) edge[lane] (2, 4.5)

    (0, 0.125) node[left, lane label] {I}
    (1, 0.125) node[right, lane label] {S}
    (1, 0.5) node[right, lane label] {Shr = $\{C1\}$}
    (2, 0.125) node[right, lane label] {I}

    (-.375, 0.25)
    edge[message]
    node[message node,below,pos=0.1] {Wr(D)}
    (0, 0.5)

    (2.375, 0.25)
    edge[message]
    node[message node,below,pos=0.3] {Wr(D)}
    (2, 0.5)

    (0, 0.6)
    edge[intmsg]
    node[message node,above,pos=0.4] {RequestE}
    (0.5, 1.8)

    (0,1) node [left] {IM}

    (2, 0.6)
    edge[message]
    node[message node,below] {RequestE}
    (1, 1.25)

    (1, 1.3)
    edge[message]
    node[message node,below,pos=0.55] {Inv,\\Req=C2}
    (0, 3)

    (1, 1.3)
    edge[message]
    node[message node, below,pos=0.6] {DataD2C\\NumAcks=1}
    (2, 2.5)

    (2, 2.5) node[right, lane label] {Data\\$:=$ D}

    (0, 3.1) node[left] {\red{\textbf{???}}}

    (0, 3.2) edge[tentmessage]
    node[message node, below, pos=0.75] {InvAck}
    (2, 4)
    ;
\end{tikzpicture}


==> figures/msi/msi_race_scenario_appendix.tex <==
\input{figures/msi/msi_scenario_header.tex}
\begin{tikzpicture}[x=2.5cm, y=-1cm]
    \path
    (0,0) node [above] {C1}
    (1 ,0) node [above] {Dir}
    (2 ,0) node [above] {C2}

    (0, 0) edge[lane] (0, 7)
    (1, 0) edge[lane] (1, 7)
    (2, 0) edge[lane] (2, 7)

    (0, 0.125) node[left, lane label] {E}
    (1, 0.125) node[right, lane label] {E}
    (1, 0.7) node[right, lane label]
    {
      \hspace{-1mm}Shr = $\{\text{C1}\}$\\
      \hspace{-0.1mm}Owner = C1
    }
    (2, 0.125) node[right, lane label] {I}

    (-.3, 0.6)
    edge[message]
    node[message node, pos=0.1] {Ev}
    (0, 1)

    (2.3, 0.6)
    edge[message]
    node[message node, pos=0.1] {Rd}
    (2, 1)

    (2, 1.1)
    edge[message]
    node[message node,below] {RequestS}
    (1, 2)

    (1, 2.1)
    edge[message]
    node[message node, pos=0.7] {Inv}
    (0, 3.1)

    (0,1.1)
    edge[message]
    node[message node, pos=0.35] {WriteBack(D)}
    (1, 3.1)

    (0, 3.1) node[left, lane label] {\red{\textbf{???}}}
    (1, 3.1) node[right, lane label] {\red{\textbf{???}}}

    (1, 3.6) node[right, lane label]
    {
      \hspace{-2.5mm}$\text{Data} \coloneqq \text{D}$\\
      $\text{Owner} \coloneqq \bot$
    }


    (1, 4)
    edge[tentmessage]
    node[message node,below]
    {
      DataD2C(D)\\
      $\text{NumAcks} \coloneqq 0$
    }
    (2, 4.5)

    (0, 4)
    edge[tentmessage]
    node[message node, pos=0.7] {EvAck}
    (-0.3, 4.5)

    (0, 3.5) node[left, lane label] {$\text{Data} \coloneqq \bot$}
    (0, 4.7) node[left, lane label] {I}

    (2, 5) node[right, lane label] {$\text{Data} \coloneqq \text{D}$}

    (2, 5.5)
    edge[message]
    node[message node] {UnblockS}
    (1, 6)

    (2, 5.6)
    edge[message]
    node[message node, pos=0.7] {RdAck}
    (2.3, 6.1)

    (1, 6.3)
    node[right, lane label] {$\text{Shr} \coloneqq \{\text{C2}\}$}

    (0, 6.7) node[left, lane label] {I}
    (1, 6.7) node[right, lane label] {S}
    (2, 6.7) node[right, lane label] {S}
    ;
\end{tikzpicture}


==> figures/msi/msi_scenario_evict_mod.tex <==
\input{figures/msi/msi_scenario_header.tex}
\begin{tikzpicture}
  \begin{scope}[x=2.5cm, y=-.7cm]
    \path
	(0, 0) node[above] {C1}
	(1, 0) node[above] {Dir}
  	(0, .5) node[left, lane label] {E}
	(1, .5) node[right, lane label] {E}
	(0, 0) edge[lane] (0, 8)
	(1, 0) edge[lane] (1, 8)
	(-.3, 1.5)
	edge[message]
	node[message node, pos=0.3] {Ev}
	(0, 2)

	(0, 2.5)
	edge[message]
	node[message node] {WriteBack(D)}
	(1, 3.5)

    (1, 4) node[right, command node]
    {
    \hspace{-4.5mm}$\text{Data} \coloneqq \text{D}$\\
    $\text{Sharers}\coloneqq \{  \}$
    }

	(1, 4.5)
	edge[message]
 	node[message node] {WriteBackAck}
	(0, 5.5)

	(0, 5.5) node[left, command node] {$\text{Data}\coloneqq \bot$}

	(0, 6.5)
    edge[message]
    node[message node, pos=0.7] {EvAck}
    (-.3, 7)

    (1, 7.5) node[right, lane label] {I}
    (0, 7.5) node[left, lane label] {I}
    ;
  \end{scope}
\end{tikzpicture}


==> figures/msi/msi_scenario_evict_shared.tex <==
\input{figures/msi/msi_scenario_header.tex}

\begin{tikzpicture}
  \begin{scope}[x=2.5cm, y=-.7cm]
    \path
	(0, 0) node[above] {C1}
	(0, 0) edge[lane] (0, 8)

  	(0, .5) node[left, lane label] {S}

	(-.3, 2)
	edge[message]
	node[message node, pos=0.3] {Ev}
	(0, 2.5)

    (0, 2.5) node[command node, right] {$\text{Data} \coloneqq \bot$}

    (0, 5)
    edge[message]
    node[message node, pos=0.7] {EvAck}
    (-.3, 5.5)

    (0, 7) node[left, lane label] {I}
    ;
  \end{scope}
\end{tikzpicture}


==> figures/msi/msi_scenario_load_mod.tex <==
\input{figures/msi/msi_scenario_header.tex}
\begin{tikzpicture}
  \begin{scope}[x=2cm, y=-.7cm]
    \path
	(0, 0) node[above] {C1}
	(1, 0) node[above] {Dir}
	(2, 0) node[above] {C2}
	(0, 0) edge[lane] (0, 13)
	(1, 0) edge[lane] (1, 13)
	(2, 0) edge[lane] (2, 13)

  	(0, .5) node[left, lane label] {I}
	(1, .5) node[right, lane label] {E}
	(2, .5) node[right, lane label] {E}

    (1, 1.3) node[right, lane label]
    {
      \hspace{-1mm}$\text{Shr} = \{\text{C2}\}$\\
      \hspace{-.1mm}$\text{Owner} = \text{C2}$
    }

	(-.4, 2)
	edge[message]
	node[message node,pos=0.3] {Rd}
	(0, 2.5)

	(0, 3)
	edge[message]
	node[message node] {RequestS}
	(1, 4)

	(1, 5.2)
	edge[message]
 	node[message node]
 	{InvS\\$\text{Req}\coloneqq \text{C1}$}
	(2, 6.2)

    (2, 6.6)
    edge[message]
    node[message node, pos=.25] {DataC2C(D)}
    (0, 9)
    (2, 6.6)
    edge[message]
    node[message node, pos=.5, below] {DataC2D(D)}
    (1, 9)

    (2, 6.6) node[right, lane label] {S}

    (1, 9.5) node[right, command node] {$\text{Data} \coloneqq \text{D}$}

    (0, 9) node[left, lane label] {$\text{Data} \coloneqq \text{D}$}

    (0, 9.5)
    edge[message]
    node[message node] {UnblockS}
    (1, 11)

    (0,10)
    edge[message]
    node[message node, pos=0.7] {RdAck}
    (-.5, 10.5)

    (1, 11.5)
    node[right, command node]
    {
      \hspace{-7mm}$\text{Shr} \coloneqq$\\
      \hspace{-5mm}$\{\text{C1,C2}\}$\\
      $\text{Owner} \coloneqq \bot$
    }

    (0, 12.5) node[left, lane label] {S}
    (1, 12.5) node[right, lane label] {S}
	(2, 12.5) node[right, lane label] {S}
    ;
  \end{scope}
\end{tikzpicture}


==> figures/msi/msi_scenario_load_simple.tex <==
\input{figures/msi/msi_scenario_header.tex}

\begin{tikzpicture}
  \begin{scope}[x=2.3cm, y=-.7cm]
    \path
	(0, 0) node[above] {C1}
	(1, 0) node[above] {Dir}
  	(0, .5) node[left, lane label] {I}
	(1, .5) node[right, lane label] {I or S}
	(0, 0) edge[lane] (0, 9)
	(1, 0) edge[lane] (1, 9)
	(-.3, 1.5)
	edge[message]
	node[message node,pos=0.3] {Rd}
	(0, 2)

	(0, 2.5)
	edge[message]
	node[message node] {RequestS}
	(1, 3.5)

    (1, 4.5) node[right, command node]
    {
    \hspace{-13mm}$\text{Shr}\coloneqq$\\
    \hspace{-6mm}$\text{Shr}\cup \{ \text{C1} \}$\\
    $\text{NumSharers}\mathtt{++}$
    }

	(1, 4.5)
	edge[message]
 	node[message node] {DataD2C(D)}
	(0, 5.5)

	(0, 6) node[left, command node] {$\text{Data}\coloneqq \text{D}$}

	(0, 6.5)
    edge[message]
    node[message node] {UnblockS}
    (1, 7.5)

    (0, 7)
    edge[message]
    node[message node,pos=0.8] {RdAck}
    (-.3, 7.5)

    (1, 8) node[right, lane label] {S}
    (0, 8) node[left, lane label] {S}
    ;
  \end{scope}
\end{tikzpicture}


==> figures/msi/msi_scenario_store_inv.tex <==
\input{figures/msi/msi_scenario_header.tex}
\begin{tikzpicture}
  \begin{scope}[x=2.8cm, y=-.7cm]
    \path
	(0, 0) node[above] {C1}
	(1, 0) node[above] {Dir}
	(2, 0) node[above] {C2}
	(0, 0) edge[lane] (0, 12)
	(1, 0) edge[lane] (1, 12)
	(2, 0) edge[lane] (2, 12)

  	(0, .5) node[left, lane label] {I or S}
	(1, .5) node[right, lane label] {S}
	(2, .5) node[right, lane label] {S}

    (1, 1.15) node[right, lane label] {$\text{Shr} = \{\text{C2}\}$}
	(-.3, 2)
	edge[message]
	node[message node,pos=0.2] {Wr(D)}
	(0, 2.5)

	(0, 3)
	edge[message]
	node[message node] {RequestE}
	(1, 4)

	(1, 5)
	edge[message]
 	node[message node]
    {DataD2C\\$\text{NumAcks}\coloneqq |\text{Shr}|$}
	(0, 6)
	(0, 6.5) node[left, command node]
    {
      $\text{Data} \coloneqq \text{D}$\\
      $\text{AckCounter}$\\
      $\coloneqq\text{NumAcks}$
    }

	(1, 5.2)
	edge[message]
 	node[message node]
 	{Inv\\$\text{Req}\coloneqq \text{C1}$}
	(2, 6.2)

    (2, 6.6)
    edge[message]
    node[message node, pos=.3] {InvAck}
    (0, 8)

    (0, 8) node[left, command node]
    {$\text{AckCounter}$\texttt{++}}

    (0, 9) node[left, lane label] {$\text{AckCounter} = 0$}

    (0, 9)
    edge[message]
    node[message node] {UnblockE}
    (1, 10)

    (0,10)
    edge[message]
    node[message node,pos=0.7] {WrAck}
    (-.3, 10.5)

    (1, 10)
    node[right, command node]
    {
      \hspace{-1mm}$\text{Shr} \coloneqq \{C1\}$\\
      $\text{Owner} \coloneqq \text{C1}$
    }

    (0, 11.25) node[left, lane label] {E}
    (1, 11.25) node[right, lane label] {E}
	(2, 11.25) node[right, lane label] {I}
    ;
  \end{scope}
\end{tikzpicture}


==> figures/msi/msi_scenario_store_mod.tex <==
\input{figures/msi/msi_scenario_header.tex}
\begin{tikzpicture}
  \begin{scope}[x=2cm, y=-.7cm]
    \path
	(0, 0) node[above] {C1}
	(1, 0) node[above] {Dir}
	(2, 0) node[above] {C2}
	(0, 0) edge[lane] (0, 13)
	(1, 0) edge[lane] (1, 13)
	(2, 0) edge[lane] (2, 13)

  	(0, .5) node[left, lane label] {I}
	(1, .5) node[right, lane label] {E}
	(2, .5) node[right, lane label] {E}

    (1, 1.3) node[right, lane label]
    {
      \hspace{-1mm}$\text{Shr} = \{\text{C2}\}$\\
      \hspace{-0.2mm}$\text{Owner} = \text{C2}$
    }
	(-.4, 2)
	edge[message]
	node[message node,pos=0] {Wr(D)}
	(0, 2.5)

	(0, 3)
	edge[message]
	node[message node] {RequestE}
	(1, 4)

	(1, 5.2)
	edge[message]
 	node[message node]
 	{Inv\\$\text{Req}\coloneqq \text{C1}$}
	(2, 6.2)

    (2, 6.6)
    edge[message]
    node[message node, pos=.25] {DataC2C(D)}
    (0, 9)
    (2, 6.6)
    edge[message]
    node[message node, pos=.5, below] {DataC2D(D)}
    (1, 9)

    (2, 6.6) node[right, lane label] {I}

    (1, 9.5) node[right, command node] {$\text{Data} \coloneqq \text{D}$}

    (0, 9) node[left, lane label] {$\text{Data} \coloneqq \text{D}$}

    (0, 9.5)
    edge[message]
    node[message node] {UnblockE}
    (1, 11)

    (0,10)
    edge[message]
    node[message node,pos=0.7] {WrAck}
    (-.5, 10.5)

    (1, 11.5)
    node[right, command node]
    {
      \hspace{-1mm}$\text{Shr} \coloneqq \{\text{C1}\}$\\
      \hspace{-0.1mm}$\text{Owner} \coloneqq \text{C1}$
    }

    (0, 12.5) node[left, lane label] {E}
    (1, 12.5) node[right, lane label] {E}
	(2, 12.5) node[right, lane label] {I}
    ;
  \end{scope}
\end{tikzpicture}


==> figures/msi/msi_scenario_store_simple.tex <==
\input{figures/msi/msi_scenario_header.tex}
\begin{tikzpicture}
  \begin{scope}[x=2.3cm, y=-.7cm]
    \path
	(0, 0) node[above] {C1}
	(1, 0) node[above] {Dir}
  	(0, .5) node[left, lane label] {I}
	(1, .5) node[right, lane label] {I}
	(0, 0) edge[lane] (0, 9)
	(1, 0) edge[lane] (1, 9)

	(-.3, 1.5)
	edge[message]
	node[message node,pos=0] {Wr(D)}
	(0, 2)

	(0, 2.5)
	edge[message]
	node[message node] {RequestE}
	(1, 3.5)

    (1, 4.5) node[right, command node]
    {
    \hspace{-5mm}$\text{Shr}\coloneqq\{ \text{C1}\}$\\
    \hspace{-4mm}$\text{Owner} \coloneqq \text{C1}$\\
    $\text{NumSharers}\mathtt{++}$
    }

	(1, 4.5)
	edge[message]
 	node[message node]
 	{DataD2C\\$\text{NumAcks}\coloneqq 0$}
	(0, 5.5)
	(0, 6) node[left, command node] {$\text{Data}\coloneqq \text{D}$}

	(0, 6.5)
    edge[message]
    node[message node] {UnblockE}
    (1, 7.5)

    (0, 7)
    edge[message]
    node[message node,pos=0.8] {WrAck}
    (-0.3, 7.5)

    (1, 8) node[right, lane label] {E}
    (0, 8) node[left, lane label] {E}
    ;
  \end{scope}
\end{tikzpicture}


==> figures/peterson/complete_process_skeleton.tex <==
%!TEX root = ../../cav15.tex

\begin{tikzpicture}
  \path
  node[state, initial, initial text={}] (L1) {$L_1$}
  node[state, right=2.5cm of L1] (L2) {$L_2$}
  node[state, right=2.5cm of L2] (L3) {$L_3$}
  node[state, below=.5cm of L2] (Critical) {$L_4$}
  node[below=.03cm of Critical] {\textsf{critical section}}
  ;
  \path
  (L1)
  edge[transition]
  node[transition label]
  {
  $\text{request}_\myid{}!$\\
  $\text{flag}[\myid{}] \coloneqq\true$
  }
  (L2)
  (L2)
  edge[transition]
  node[transition label]
  {
  $\text{turn} \coloneqq\otherid{}$
  }
  (L3)
  (L3)
  edge[transition, out=70, in=110, looseness=6]
  node[transition label]
  {
  $\text{flag}[\otherid] \land\text{turn} = \otherid$\\
  $\text{waiting}_\myid!$
  }
  (L3)
  (L3)
  edge[transition]
  node[transition label, below right=.05cm and -.4cm]
  {$\lnot \text{flag}[\otherid] \lor \text{turn} = \myid$\\
  $\text{critical}_\myid!$}
  (Critical)
  (Critical)
  edge[transition]%, out=230, in=-50]
  node[transition label, below left=.1cm and -.6cm]
  {
  $\text{flag}[\myid]\coloneqq \false$
  }
  (L1)
  ;
\end{tikzpicture}


==> figures/peterson/liveness_monitor.tex <==
%!TEX root = ../../cav15.tex

\begin{tikzpicture}
  \path
  node[state, initial, initial text={},inner sep=2pt] (L1) {$M_1$}
  node[state, right=2cm of L1, accepting,inner sep=2pt] (L2) {$M_2$}
  node[state, right=2cm of L2,inner sep=2pt] (L3) {$M_3$}
  ;
  \path
  (L1)
  edge[transition, loop above]
  node[transition label]
  {
  $\text{waiting}_\id?$\\
  $\text{request}_\id?$\\
  $\text{critical}_\id?$
  }
  (L1)
  (L1)
  edge[transition]
  node[transition label] {$\text{request}_\id?$}
  (L2)
  (L2)
  edge[transition, loop above]
  node[transition label]
  {
  $\text{waiting}_\id?$\\
  $\text{request}_\id?$
  }
  (L2)
  (L2)
  edge[transition]
  node[transition label] {$\text{critical}_\id?$}
  (L3)
  (L3)
  edge[transition, loop above]
  node[transition label]
  {
  $\text{waiting}_\id?$\\
  $\text{request}_\id?$\\
  $\text{critical}_\id?$
  }
  (L3)
  ;
\end{tikzpicture}


==> figures/peterson/peterson_incomplete_efsms.tex <==
%!TEX root = ../../cav15.tex

\begin{tikzpicture}
  \path
  node[state, initial, initial text={}] (L1) {$L_1$}
  node[state, right=2.5cm of L1] (L2) {$L_2$}
  node[state, right=2.5cm of L2] (L3) {$L_3$}
  node[state, below=.5cm of L2] (Critical) {$L_4$}
  node[below=.03cm of Critical] {\textsf{critical section}}
  ;
  \path
  (L1)
  edge[transition]
  node[transition label]
  {
  $\text{request}_\myid!$\\
  $\text{flag}[\myid] \coloneqq \true$
  }
  (L2)
  (L2)
  edge[transition]
  node[transition label]
  {
  $\text{turn} \coloneqq \otherid$
  }
  (L3)
  (L3)
  edge[transition, out=70, in=110, looseness=6]
  node[transition label]
  {
  $g_\textrm{wait}(\myid, \otherid, \text{flag}, \text{turn})$\\
  $\text{waiting}_\myid!$
  }
  (L3)
  (L3)
  edge[transition]
  node[transition label, below right=.05cm and -.4cm]
  {
  $g_\textrm{crit}(\myid, \otherid, \text{flag}, \text{turn})$\\
  $\text{critical}_\myid!$}
  (Critical)
  (Critical)
  edge[transition]%, out=230, in=-50]
  node[transition label, below left=.1cm and -.6cm]
  {
  $\text{flag}[\myid]\coloneqq \false$
  }
  (L1)
  ;
\end{tikzpicture}

